Tactics to Directly Map CNN graphs on Embedded FPGAs

Deep Convolutional Neural Networks (CNNs) are the state-of-the-art in image classification. Since CNN feed forward propagation involves highly regular parallel computation, it benefits from a significant speed-up when running on fine grain parallel programmable logic devices. As a consequence, several studies have proposed FPGA-based accelerators for CNNs. However, because of the large computationalpower required by CNNs, none of the previous studies has proposed a direct mapping of the CNN onto the physical resources of an FPGA, allocating each processing actor to its own hardware instance.In this paper, we demonstrate the feasibility of the so called direct hardware mapping (DHM) and discuss several tactics we explore to make DHM usable in practice. As a proof of concept, we introduce the HADDOC2 open source tool, that automatically transforms a CNN description into a synthesizable hardware description with platform-independent direct hardware mapping.

==> tikz/alexnet_load.tex <==
\def\angle{0}
\def\radius{3}
\def\cyclelist{{"blue","green"}}
\newcount\cyclecount \cyclecount=-1
\newcount\ind \ind=-1

\begin{tikzpicture}[nodes = {font=\sffamily},scale=0.55, every node/.style={scale=0.8}]
  \foreach \percent/\name in {
      91.7/conv,
    %   00.2/pool,
      08.1/fc,
    } {
      \ifx\percent\empty\else               % If \percent is empty, do nothing
        \global\advance\cyclecount by 1     % Advance cyclecount
        \global\advance\ind by 1            % Advance list index
        \ifnum3<\cyclecount                 % If cyclecount is larger than list
          \global\cyclecount=0              %   reset cyclecount and
          \global\ind=0                     %   reset list index
        \fi
        \pgfmathparse{\cyclelist[\the\ind]} % Get color from cycle list
        \edef\color{\pgfmathresult}         %   and store as \color
        % Draw angle and set labels
        \draw[fill={\color!50},draw={\color}] (0,0) -- (\angle:\radius)
          arc (\angle:\angle+\percent*3.6:\radius) -- cycle;
        \node at (\angle+0.5*\percent*3.6:0.7*\radius) {\percent\,\%};
        \node[pin=\angle+0.5*\percent*3.6:\name]
          at (\angle+0.5*\percent*3.6:\radius) {};
        \pgfmathparse{\angle+\percent*3.6}  % Advance angle
        \xdef\angle{\pgfmathresult}         %   and store in \angle
      \fi
    };
\end{tikzpicture}



==> tikz/alm_vs_nbits.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
nBits   &  ALM  \\
2       &  0.1  \\
3       &  2    \\
4       &  13   \\
5       &  51   \\
6       &  88	\\
7       &  147	\\
8       &  210  \\
}\nBitsALM


\begin{tikzpicture} [scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	yminorgrids,
    %ymin=0,ymax=250,
    ylabel={Logic Elements (kLE)},
    xlabel={Fixed point precision (bits)}
]
\addplot table[x=nBits,y=ALM] {\nBitsALM};
\end{axis}
\end{tikzpicture}


==> tikz/convModel.tex <==
\begin{tikzpicture}[thick,scale=0.55, every node/.style={scale=0.72}]
    

    \tikzset{prod/.style={draw,circle,minimum size=0.5cm}};
    \tikzset{sumB/.style={draw,circle,minimum size=1cm}};
    \tikzset{io/.style={}};
    \tikzset{neuronBox/.style={draw,rectangle,dashed,rounded corners=2pt,minimum width=2.6cm,minimum height=4.8cm}};
        
    \node [io] (p0) at (0.8,0.2)  	{p00};
    \node [io] (p1) at (0.8,-1)   {p01};
    \node [io] (pd) at (0.8,-2.5)   {$\vdots$};
    \node [io] (pk) at (0.8,-4)     {pkk};
        
    %\node [io] (w0) at (2.2, 0.8) {w00};
    %\node [io] (w1) at (2.2,-0.7) {w01};
    %\node [io] (wk) at (2.2,-3.2) {wkk};
    
    \node [prod] (prod0) at (2.2,0.2)  {$\times$};
    \node [prod] (prod1) at (2.2,-1) {$\times$};
    \node [io]   (prodd) at (2.2,-2.5) {$\vdots$};
    \node [prod] (prodk) at (2.2,-4) {$\times$};
    
    \node [sumB] (s)     at (3.8,-2) {$\sum$};
    
    \draw[->,>=latex] (p0)--(prod0);
    \draw[->,>=latex] (p1)--(prod1);
    \draw[->,>=latex] (pk)--(prodk);
    %\draw[->,>=latex] (w0)--(prod0);
    %\draw[->,>=latex] (w1)--(prod1);
    %\draw[->,>=latex] (wk)--(prodk);
    
    \draw[->,>=latex] (prod0)--(s);
    \draw[->,>=latex] (prod1)--(s);
    \draw[->,>=latex] (prodk)--(s);
    \node (title) at (2.5,-5.5) {\textit{(c)}};  
    
    \node (conv)  at (4,-4) {$\bm{\mbox{conv}_{00}}$};
    \node[neuronBox] (box) at (3,-1.6) {}; 
    
\end{tikzpicture}

==> tikz/deploy.tex <==
\begin{tikzpicture}


% Input
\draw [fill=gray]            (0,3) rectangle  (1,4);
\draw [thick, draw=black]    (0,0) rectangle  (4,4);
\draw [draw=black,step=0.25] (0,0) grid       (4,4);
\draw [thick,<->]   (0,-0.2)--(4,-0.2)
    node[midway,below]{$H_0$};  
\draw [thick,<->]   (-0.2,3)--(-0.2,4)
    node[midway,left]{$h_0$};
    
% conv3
\foreach \x in {1,0.8,0.6,0.4,0.2} 
  \draw  [fill=white] (7+\x,\x) rectangle (9+\x,2+\x);

\draw [thick, draw=black,fill=white] (7,0)   rectangle  (9,2);
\draw [fill=gray]                    (7,1.5) rectangle  (7.5,2);
\draw [draw=black,step=0.25]         (7,0)   grid       (9,2);
\draw [thick,<->]   (7,-0.2)--(9,-0.2)
    node[midway,below]{$H_5$};
\draw [thick,<->]   (6.8,1.5)--(6.8,2)
    node[midway,left]{$h_5$};

%FC
\foreach \x in {1,0.8,0.6,0.4,0.2} 
  \draw  [fill=white] (13+\x,\x) rectangle (14+\x,1+\x);

\draw [thick, draw=black,fill=white] (13,0)    rectangle  (14,1);
\draw [fill=gray]                    (13,0.75) rectangle  (13.25,1);
\draw [draw=black,step=0.25]         (13,0)    grid       (14,1);
\draw [thick,<->]   (13,-0.2)--(14,-0.2)
     node[midway,below]{$H_5 - h_5 + 1$};

\draw [very thick,->] (5,1)--(6,1);
\draw [very thick,->] (11,1)--(12,1);

\end{tikzpicture}


==> tikz/freq_imwidth.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
imWidth     &  kALM  & freq   \\
640         &  20.7  & 44.41  \\
320         &  18.5  & 46.60  \\
160         &  18.2  & 49.1   \\
120         &  18.1  & 49.17  \\
80          &  18.1  & 52.15  \\
32          &  17.9	 & 63.30  \\
%32          &  210   & xx.xx  \\
}\imWidthFreq


\begin{tikzpicture} [scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[
	xmajorgrids,
	xminorgrids,
	ymajorgrids,
	yminorgrids,
    ymin=0,ymax=65,
    xmin=0,xmax=700,
    ylabel={fmax (MHz)},
    xlabel={Image width}
]
\addplot table[x=imWidth,y=freq] {\imWidthFreq};
\end{axis}
\end{tikzpicture}


==> tikz/layerHW.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]

    \tikzset{neuron/.style={draw,circle,minimum size=1.2cm}};
    \tikzset{mac/.style={draw,rectangle,rounded corners=3pt,,minimum size=0.4cm,minimum height=0.4cm}};
	\tikzset{ne/.style={draw,rectangle,rounded corners=3pt,minimum size=1.0cm}};
    \tikzset{sum/.style={draw,circle,minimum size=1cm}};
    \tikzset{act/.style={draw,rectangle,rounded corners=3pt,minimum size=1cm}};
    \tikzset{neuronBox/.style={draw,rectangle,dashed,rounded corners=10pt,minimum width=5.5cm,minimum height=1.8cm}};
    \tikzset{void/.style={}}

    \node[void]     (i0)      at(-3.5,0.5)  {$f^{(S1)}_2$};
    \node[void]     (i1)      at(-3.5,4)    {$f^{(S1)}_1$};
    \node[void]     (i2)      at(-3.5,7.5)  {$f^{(S1)}_0$};

	\node [ne]     (ne0)      at(-2,0.5)  {{ne}};
    \node [ne]     (ne1)      at(-2,4)    {{ne}};
    \node [ne]     (ne2)      at(-2,7.5)  {{ne}};

    \node [mac] (mac0)  at (-0.5,-0.5)   {{mac}};
    \node [mac] (mac1)  at (-0.5,0)      {{mac}};
    \node [mac] (mac2)  at (-0.5,0.5)    {{mac}};
    \node [mac] (mac3)  at (-0.5,1)      {{mac}};
    \node [mac] (mac4)  at (-0.5,1.5)    {{mac}};
    \node [mac] (mac5)  at (-0.5,3)      {{mac}};
    \node [mac] (mac6)  at (-0.5,3.5)    {{mac}};
    \node [mac] (mac7)  at (-0.5,4)      {{mac}};
    \node [mac] (mac8)  at (-0.5,4.5)    {{mac}};
    \node [mac] (mac9)  at (-0.5,5)      {{mac}};
    \node [mac] (mac10) at (-0.5,6.5)    {{mac}};
    \node [mac] (mac11) at (-0.5,7)      {{mac}};
	\node [mac] (mac12) at (-0.5,7.5)    {{mac}};
    \node [mac] (mac13) at (-0.5,8)      {{mac}};
    \node [mac] (mac14) at (-0.5,8.5)    {{mac}};
    
    \node[sum]   (sum0)      at(2,0)    {$\sum$};
    \node[sum]   (sum1)      at(2,2)    {$\sum$};
    \node[sum]   (sum2)      at(2,4)    {$\sum$};
    \node[sum]   (sum3)      at(2,6)    {$\sum$};
    \node[sum]   (sum4)      at(2,8)    {$\sum$};
    
    \node[act]   (act0)      at(3.5,0)    {{{act}}};
    \node[act]   (act1)      at(3.5,2)    {{{act}}};
    \node[act]   (act2)      at(3.5,4)    {{{act}}};
    \node[act]   (act3)      at(3.5,6)    {{{act}}};
    \node[act]   (act4)      at(3.5,8)    {{{act}}};
  
    
    \node[void]     (o0)      at(5,0)  {$f^{(C2)}_4$};
    \node[void]     (o1)      at(5,2)  {$f^{(C2)}_3$};
    \node[void]     (o2)      at(5,4)  {$f^{(C2)}_2$};
    \node[void]     (o3)      at(5,6)  {$f^{(C2)}_1$};
    \node[void]     (o4)      at(5,8)  {$f^{(C2)}_0$};

    \draw[->,>=latex] (i0)--(ne0);
    \draw[->,>=latex] (i1)--(ne1);
    \draw[->,>=latex] (i2)--(ne2);
	
    \draw[->,>=latex] (ne0)--(mac0.west);
    \draw[->,>=latex] (ne0)--(mac1.west);
    \draw[->,>=latex] (ne0)--(mac2.west);
    \draw[->,>=latex] (ne0)--(mac3.west);
    \draw[->,>=latex] (ne0)--(mac4.west);

    \draw[->,>=latex] (ne1)--(mac5.west);
    \draw[->,>=latex] (ne1)--(mac6.west);
    \draw[->,>=latex] (ne1)--(mac7.west);
    \draw[->,>=latex] (ne1)--(mac8.west);
    \draw[->,>=latex] (ne1)--(mac9.west);

    \draw[->,>=latex] (ne2)--(mac10.west);
    \draw[->,>=latex] (ne2)--(mac11.west);
    \draw[->,>=latex] (ne2)--(mac12.west);
    \draw[->,>=latex] (ne2)--(mac13.west);
    \draw[->,>=latex] (ne2)--(mac14.west);
  
    
    \draw[->,>=latex] (mac0.east) --(sum0.west)   ;
    \draw[->,>=latex] (mac1.east) --(sum1.west)   ;
    \draw[->,>=latex] (mac2.east) --(sum2.west)   ;
    \draw[->,>=latex] (mac3.east) --(sum3.west)   ;
    \draw[->,>=latex] (mac4.east) --(sum4.west)   ;
    \draw[->,>=latex] (mac5.east) --(sum0.west)   ;
    \draw[->,>=latex] (mac6.east) --(sum1.west)   ;
    \draw[->,>=latex] (mac7.east) --(sum2.west)   ;
    \draw[->,>=latex] (mac8.east) --(sum3.west)   ;
    \draw[->,>=latex] (mac9.east) --(sum4.west)   ;
    \draw[->,>=latex] (mac10.east)--(sum0.west)   ;
    \draw[->,>=latex] (mac11.east)--(sum1.west)   ;
    \draw[->,>=latex] (mac12.east)--(sum2.west)   ;
    \draw[->,>=latex] (mac13.east)--(sum3.west)   ;
    \draw[->,>=latex] (mac14.east)--(sum4.west)   ;

    
    \draw[->,>=latex] (sum0)--(act0);
    \draw[->,>=latex] (sum1)--(act1);
    \draw[->,>=latex] (sum2)--(act2);
    \draw[->,>=latex] (sum3)--(act3);
    \draw[->,>=latex] (sum4)--(act4);

    \draw[->,>=latex] (act0)--(o0);
    \draw[->,>=latex] (act1)--(o1);
    \draw[->,>=latex] (act2)--(o2);
    \draw[->,>=latex] (act3)--(o3);
    \draw[->,>=latex] (act4)--(o4);
    
\end{tikzpicture}

==> tikz/layerModel.tex <==
\begin{tikzpicture}[thick,scale=0.55, every node/.style={scale=0.8}]
    
	
	\tikzset{dashedBox/.style={draw,rectangle,dashed,rounded corners=2pt,minimum width=0.9cm,minimum height=4.2cm}};
    \tikzset{prod/.style={draw,circle,minimum size=0.5cm}};
    \tikzset{sumB/.style={draw,circle,minimum size=1cm}};
    \tikzset{io/.style={}};
    
    \node [io] (p0) at (0.65,-1.5)  {$\phi_0$};
    \node [io] (p1) at (0.65,-2.0) 	{$\phi_1$};
    \node [io] (pd) at (0.65,-2.5) 	{$\vdots$};
    \node [io] (pk) at (0.65,-3.0) 	{$\phi_C$};

    \node [dashedBox](l) at (2,-2)    {};
    
    \node [prod] (prod0) at (2,0.0)   {$\eta_0$};
    \node [prod] (prod1) at (2,-1.2)  {$\eta_1$};
    \node [io]   (prodd) at (2,-2.4)  {$\vdots$};
    \node [prod] (prodk) at (2,-3.6)  {$\eta_N$};
       
    \node [io]    (f0) 	 at (3.3, 0.0)    	{$f_0$};
    \node [io]    (f1) 	 at (3.3,-1.2)  	{$f_1$};
    \node [io]    (fk) 	 at (3.3,-3.6)  	{$f_N$};
    %\node []      (nimp) at (2.0,-4.3)      {\textbf{$C_1$}};
    
        
    \draw[->,>=latex] (p0)--(l.west|-p0);
    \draw[->,>=latex] (p1)--(l.west|-p1);
    \draw[->,>=latex] (pk)--(l.west|-pk);
    \draw[->,>=latex] (l.east|-f0)--(f0);
    \draw[->,>=latex] (l.east|-f1)--(f1);
    \draw[->,>=latex] (l.east|-fk)--(fk);

	\node (title) at (2,-5.5) {\textit{(a)}};     
\end{tikzpicture}

==> tikz/layerSW.tex <==
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.75}]

    \tikzset{neuron/.style={draw,circle,minimum size=1.2cm}};
    \tikzset{conv/.style={draw,rectangle,rounded corners=3pt,minimum size=0.4cm}};
    \tikzset{sum/.style={draw,circle,minimum size=1cm}};
    \tikzset{act/.style={draw,rectangle,rounded corners=3pt,minimum size=1cm}};
    \tikzset{neuronBox/.style={draw,rectangle,dashed,rounded corners=10pt,minimum width=5.5cm,minimum height=1.8cm}};
    \tikzset{void/.style={}}

    \node[void]     (i0)      at(-3,2)   {$\phi^{{(C1)}}_2$};
    \node[void]     (i1)      at(-3,4)   {$\phi^{{(C1)}}_1$};
    \node[void]     (i2)      at(-3,6)   {$\phi^{{(C1)}}_0$};
%    \node[]         (r)       at(2,4)    {\huge{\textcolor{red}{ADD NETLIST-VIEW}}};

    \node [conv] (ce0)  at (0,-0.5)   {{$\mbox{conv}_{42}$}};
    \node [conv] (ce1)  at (0,0)      {{$\mbox{conv}_{41}$}};
    \node [conv] (ce2)  at (0,0.5)    {{$\mbox{conv}_{40}$}};
    \node [conv] (ce3)  at (0,1.5)    {{$\mbox{conv}_{32}$}};
    \node [conv] (ce4)  at (0,2)      {{$\mbox{conv}_{31}$}};
    \node [conv] (ce5)  at (0,2.5)    {{$\mbox{conv}_{30}$}};
    \node [conv] (ce6)  at (0,3.5)    {{$\mbox{conv}_{22}$}};
    \node [conv] (ce7)  at (0,4)      {{$\mbox{conv}_{21}$}};
    \node [conv] (ce8)  at (0,4.5)    {{$\mbox{conv}_{20}$}};
    \node [conv] (ce9)  at (0,5.5)    {{$\mbox{conv}_{12}$}};
    \node [conv] (ce10) at (0,6)      {{$\mbox{conv}_{11}$}};
    \node [conv] (ce11) at (0,6.5)    {{$\mbox{conv}_{10}$}};
	\node [conv] (ce12) at (0,7.5)    {{$\mbox{conv}_{02}$}};
    \node [conv] (ce13) at (0,8)      {{$\mbox{conv}_{01}$}};
    \node [conv] (ce14) at (0,8.5)    {{$\mbox{conv}_{00}$}};
    
    \node[sum]   (sum0)      at(2,0)    {$\Sigma_{4}$};
    \node[sum]   (sum1)      at(2,2)    {$\Sigma_{3}$};
    \node[sum]   (sum2)      at(2,4)    {$\Sigma_{2}$};
    \node[sum]   (sum3)      at(2,6)    {$\Sigma_{1}$};
    \node[sum]   (sum4)      at(2,8)    {$\Sigma_{0}$};
    
    \node[act]   (act0)      at(3.5,0)    {$\mbox{act}_{4}$};
    \node[act]   (act1)      at(3.5,2)    {$\mbox{act}_{3}$};
    \node[act]   (act2)      at(3.5,4)    {$\mbox{act}_{2}$};
    \node[act]   (act3)      at(3.5,6)    {$\mbox{act}_{1}$};
    \node[act]   (act4)      at(3.5,8)    {$\mbox{act}_{0}$};
  
    
    \node[void]     (o0)      at(5.5,0)  {$f^{{(C1)}}_4$};
    \node[void]     (o1)      at(5.5,2)  {$f^{{(C1)}}_3$};
    \node[void]     (o2)      at(5.5,4)  {$f^{{(C1)}}_2$};
    \node[void]     (o3)      at(5.5,6)  {$f^{{(C1)}}_1$};
    \node[void]     (o4)      at(5.5,8)  {$f^{{(C1)}}_0$};
    
    \node[neuronBox]   (n0)      at(1.8,0)  {};
    \node[neuronBox]   (n1)      at(1.8,2)  {};
    \node[neuronBox]   (n2)      at(1.8,4)  {};
    \node[neuronBox]   (n3)      at(1.8,6)  {};
    \node[neuronBox]   (n4)      at(1.8,8)  {};
    
    \draw[->,>=latex] (i0)--(ce0.west);
    \draw[->,>=latex] (i0)--(ce3.west);
    \draw[->,>=latex] (i0)--(ce6.west);
    \draw[->,>=latex] (i0)--(ce9.west);
    \draw[->,>=latex] (i0)--(ce12.west);

    \draw[->,>=latex] (i1)--(ce1.west);
    \draw[->,>=latex] (i1)--(ce4.west);
    \draw[->,>=latex] (i1)--(ce7.west);
    \draw[->,>=latex] (i1)--(ce10.west);
    \draw[->,>=latex] (i1)--(ce13.west);

    \draw[->,>=latex] (i2)--(ce2.west);
    \draw[->,>=latex] (i2)--(ce5.west);
    \draw[->,>=latex] (i2)--(ce8.west);
    \draw[->,>=latex] (i2)--(ce11.west);
    \draw[->,>=latex] (i2)--(ce14.west);
  
  
    \draw[->,>=latex] (ce0) --(sum0)   ;
    \draw[->,>=latex] (ce3) --(sum1)   ;
    \draw[->,>=latex] (ce6) --(sum2)   ;
    \draw[->,>=latex] (ce9) --(sum3)   ;
    \draw[->,>=latex] (ce12)--(sum4)   ;
    \draw[->,>=latex] (ce1) --(sum0)   ;
    \draw[->,>=latex] (ce4) --(sum1)   ;
    \draw[->,>=latex] (ce7) --(sum2)   ;
    \draw[->,>=latex] (ce10)--(sum3)   ;
    \draw[->,>=latex] (ce13)--(sum4)   ;
    \draw[->,>=latex] (ce2) --(sum0)   ;
    \draw[->,>=latex] (ce5) --(sum1)   ;
    \draw[->,>=latex] (ce8) --(sum2)   ;
    \draw[->,>=latex] (ce11)--(sum3)   ;
    \draw[->,>=latex] (ce14)--(sum4)   ;

    
    \draw[->,>=latex] (sum0)--(act0);
    \draw[->,>=latex] (sum1)--(act1);
    \draw[->,>=latex] (sum2)--(act2);
    \draw[->,>=latex] (sum3)--(act3);
    \draw[->,>=latex] (sum4)--(act4);

    \draw[->,>=latex] (act0)--(o0);
    \draw[->,>=latex] (act1)--(o1);
    \draw[->,>=latex] (act2)--(o2);
    \draw[->,>=latex] (act3)--(o3);
    \draw[->,>=latex] (act4)--(o4);
    
\end{tikzpicture}

==> tikz/le_evolution.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
DeviceNum   &   Year &  Stratix   & Cyclone &   CycloneDSP  \\
1           &   2002 &	80        &   20    &   0           \\
2           &   2004 &	180       &   68    &   150         \\
3           &   2007 &	337       &  119    &   288         \\
4           &   2009 &	531       &  150    &   360         \\
5           &   2011 &	952       &  301    &   684         \\
% 5           &   2017 &	5510      &  220    \\
}\ledata


\begin{tikzpicture} [scale=0.8, every node/.style={scale=0.8}]
\begin{axis}[
    /pgf/number format/.cd,
        1000 sep={},
%	xmajorgrids,
%	xminorgrids,
	ymajorgrids,
	yminorgrids,
    ymin=0,ymax=350,
    ylabel={Logic Elements (kLE)},
    xtick={2002,2004,2007,2009,2011}
]
\addplot table[x=Year,y=Cyclone] {\ledata};
\end{axis}

%\begin{axis}[
%    hide x axis,
%    ymin=0,ymax=700,
%    ylabel near ticks, yticklabel pos=right,
%    ylabel={Hard-wired Multipliers}
    %ylabel near ticks
%    ]
%    \addplot table[color=green,x=Year,y=CycloneDSP] {\ledata};
%\end{axis}
   

\node     (c1)      at(0.6,1)    {Cyclone};
\node     (c2)      at(1.7,1.8)  {Cyclone II};
\node     (c3)      at(3.4,2.5)  {Cyclone III};
\node     (c4)      at(4.5,3.5)  {Cyclone IV};
\node     (c5)      at(5.3,5.2)  {Cyclone V};
%\addplot table[x=DeviceNum,y=Stratix] {\ledata};

\end{tikzpicture}


==> tikz/learn.tex <==
\begin{tikzpicture}


% Input
\draw [thick, draw=gray, fill=gray] (0,0) rectangle  (2,2);
\draw [draw=black,step=0.5] (0,0) grid  (2,2);
\draw [thick,<->]   (-0.2,0)--(-0.2,2)
    node[midway,left]{$h_0$};

% conv3
\foreach \x in {1,0.8,0.6,0.4,0.2} 
  \draw  [fill=gray] (6+\x,\x) rectangle (7+\x,1+\x);

\draw [thick, fill=gray] (6,0) rectangle  (7,1);
\draw [draw=black,step=0.5] (6,0) grid  (7,1);
\draw [thick,<->]   (6-0.2,0)--(6-0.2,1)
    node[midway,left]{$h_5$};

%fc
\foreach \x in {0.4,0.3,0.2,0.1} 
  \draw  [fill=gray] (12+\x,\x) rectangle (12.5+\x,0.5+\x);

\node [thick] at (12.5,1.5) {$ N_{FC} \times 1 \times 1$};
\draw [thick, ,draw = black, fill=gray] (12,0) rectangle  (12.5,0.5);
    

\draw [very thick,->] (3,0.5)--(5,0.5)
    node [midway,above]{conv,pool...};
\draw [very thick,->] (8,0.5)--(10,0.5)
    node [midway,above]{fc};
    
    
    
\end{tikzpicture}

==> tikz/nbits_vs_tpr.tex <==
\pgfplotstableread[row sep=\\,col sep=&]{
nbits   & lenet5    & cifar10   & svhn  \\
% 2       & 11.05     & 09.99     & 08.93 \\
3       & 98.06     & 09.99     & 19.58 \\
4       & 98.82     & 24.76     & 25.55 \\
5       & 98.90     & 59.79     & 79.68 \\
6       & 98.91     & 72.48     & 85.60 \\
7       & 98.92     & 74.57     & 87.15 \\
8       & 98.95     & 75.88     & 87.35 \\
}\tprdata


\begin{tikzpicture} [scale=0.8]
\begin{axis}[
    /pgf/number format/.cd,
        1000 sep={},
	xmajorgrids,
	xminorgrids,
 	ymajorgrids,
 	yminorgrids,
 	%label style={font=\large},
    %tick label style={font=\large},
    % ymin=0,ymax=110,
    ylabel={\emph{acc} (\%)},
    xlabel={Bit-width (bits)},
    legend style={at={(1,0)},anchor=south east}
]
\addplot +[thick, const plot mark left] table[x=nbits,y=lenet5]  {\tprdata};
\addplot +[thick, const plot mark left] table[x=nbits,y=cifar10] {\tprdata};
\addplot +[thick, const plot mark left] table[x=nbits,y=svhn]    {\tprdata};
\addlegendentry{LeNet5}
\addlegendentry{CIFAR10}
\addlegendentry{SVHN}

\addplot[dashed,color=blue] coordinates {(3,98.96) (8,98.96)};
\addplot[dashed,color=red]  coordinates {(3,76.63) (8,76.63)};
\addplot[dashed,color=green!20!black]  coordinates {(3,87.54) (8,87.54)};


\end{axis}

\end{tikzpicture}


==> tikz/neighExtractor.tex <==
\begin{tikzpicture}[scale=0.8, every node/.style={scale=0.8}]
    \tikzset{latch/.style={draw,rectangle,rounded corners=2pt,minimum size=0.8cm}};
    \tikzset{taps/.style={draw,rectangle,rounded corners=2pt,minimum width=2.4cm,minimum height=0.8cm}};
    \tikzset{void/.style={}}
    
    % \node [rotate=90] (in0) at (-1.5,1.5){in\_flow};
    % \node (i0) at (-1,3.5) {\texttt{in}};
    % \draw[->,>=latex] (i0)|-(p00);
    \node (o0) at (8.5,3.0) {};
    \node (o1) at (8,1.5) {};


    
    \node [latch] (p20)   at (0.0,0.0)   {p02};
    \node [latch] (p21)   at (1.5,0.0)   {p01};
    \node [latch] (p22)   at (3.0,0.0)   {p00};
    
    \node [latch] (p10)   at (0.0,1.5)   {p12};
    \node [latch] (p11)   at (1.5,1.5)   {p11};
    \node [latch] (p12)   at (3.0,1.5)   {p10};
    \node [taps]  (line1) at (6.0,1.5)   {line buffer 1};
    
    \node [latch] (p00)   at (0.0,3.0)   {p22};
    \node [latch] (p01)   at (1.5,3.0)   {p21};
    \node [latch] (p02)   at (3.0,3.0)   {p20};
    \node [taps]  (line0) at (6.0,3.0)   {line buffer 0};
    
    \draw[->,>=latex] (p20)--(p21);
    \draw[->,>=latex] (p21)--(p22);
    
    \draw[->,>=latex] (p10)--(p11);
    \draw[->,>=latex] (p11)--(p12);
    \draw[->,>=latex] (p12)--(line1);
    \draw[->,>=latex] (line1)-|(8cm,0.75cm)--(-1.0cm,0.75cm)|-(p20.west);
    
    \draw[->,>=latex] (p00)--(p01);
    \draw[->,>=latex] (p01)--(p02);
    \draw[->,>=latex] (p02)--(line0);
    \draw[->,>=latex] (line0)-|(8cm,2.25cm)--(-1.0cm,2.25cm)|-(p10.west);


    
    
\end{tikzpicture}

==> tikz/neuronModel.tex <==
\begin{tikzpicture}[thick,scale=0.65, every node/.style={scale=0.85}]
    
    \tikzset{conv/.style={draw,rectangle,rounded corners=3pt,minimum size=0.5cm}};
    \tikzset{sum/.style={draw,circle,minimum size=0.7cm}};
    \tikzset{act/.style={draw,rectangle,rounded corners=3pt,minimum size=0.8cm}};
    \tikzset{void/.style={}}
    \tikzset{neuronBox/.style={draw,rectangle,dashed,rounded corners=20pt,minimum width=3.7cm,minimum height=3.5cm}};

    \node [void] (il) at (-1.5,-0.7){$\phi_{C}$};
    \node [void] (ii) at (-1.5,0)   {$\vdots$};
    \node [void] (i1) at (-1.5,0.7) {$\phi_1$};
    \node [void] (i0) at (-1.5,1.4) {$\phi_0$};
    \node [void] (b)  at (1.8,2.5)  {$b_0$};
    
    
    \node [conv] (cel) at (0,-0.7){$\mbox{conv}_{0C}$};
    \node [void] (cei) at (0,0)   {$\vdots$};
    \node [conv] (ce1) at (0,0.7) {$\mbox{conv}_{01}$};
    \node [conv] (ce0) at (0,1.4) {$\mbox{conv}_{00}$};
    
    \node [sum]  (s)    at (1.8,0.7) {$\Sigma$};
    \node [act]  (tanh) at (3.4,0.7) {{act}};
    
    
    \node [neuronBox] (box)  at (1.55,0.7)  {};
    \node [void]      (name) at (1.8,-1.2)  {{$\bm{\eta_}0$}};
    
    \node [void]      (o0) at (4.7,0.7)   {$f_0$};
    
    \draw[->,>=latex] (i0)--(ce0);
    \draw[->,>=latex] (i1)--(ce1);
    \draw[->,>=latex] (il)--(cel);
    
    \draw[->,>=latex] (b)--(s);
    \draw[->,>=latex] (ce0)--(s);
    \draw[->,>=latex] (ce1)--(s);
    \draw[->,>=latex] (cel)--(s);
    
    \draw[->,>=latex] (s)--(tanh);
    
    \draw[->,>=latex] (tanh)--(o0);
    
    \node (title) at (1.8,-2.3) {\textit{(b)}};     
    
\end{tikzpicture}

==> tikz/parser.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.7}]

\tikzset{bigB/.style={draw,rectangle,dashed,minimum width=2.5cm,minimum height=2.5cm}};
\tikzset{bbigB/.style={draw,rectangle,minimum width=2cm,minimum height=2.5cm,rounded corners=3pt,fill=gray}};
\tikzset{smallB/.style={draw,rectangle,rounded corners=3pt}};



\node[smallB] (sw_topo) at(0,0.5) {.prototxt};
\node[smallB] (sw_data) at(0,-0.5) {.caffemodel};
\node[smallB] (hw_topo) at(7,0.5) {toplevel.vhd}; 
\node[smallB] (hw_data) at(7,-0.5) {params.vhd}; 

\node[bigB]   (sw)      at(0,0)  {};
\node[bigB]   (hw)      at(7,0)  {};

\node   (sw_wr)      at(0,-2)  {Caffe};
\node   (hw_wr)      at(7,-2)  {Hardware};

\draw[->,>=latex] (sw_topo)--(hw_topo);
\draw[->,>=latex] (sw_data)--(hw_data);

\node[bbigB]  (tool)    at(3.5,0)  {\textbf{\sc{Haddoc2}}};
\end{tikzpicture}

==> tikz/poolH.tex <==
\begin{tikzpicture} [scale=0.8, every node/.style={scale=0.8}]
    \tikzset{latch/.style={draw,rectangle,rounded corners=2pt,minimum size=1cm}};
    \tikzset{proc/.style={draw,rectangle,rounded corners=5pt,minimum width=1cm,minimum height=2cm}};
    
    \node [latch] (p00)   at (0.0,0.0)   {p00};
    \node []      (p01)   at (-2 ,0.0)   {p01};
    \node []      (dum)   at (-2 ,-1)  {};
    \node [proc]  (max)   at (2 ,-0.5)   {{max}};
    \node [rotate=90]    (o)     at (4.5 ,-0.5)   {max(p00,p01)};
    
    \draw[->,>=latex] (p01)--(p00);
    \draw[->,>=latex] (p01)|-(max.west|-dum.east);
    \draw[->,>=latex] (p00)--(max.west|-p00.east);
    \draw[->,>=latex] (max)--(o);
    %\draw[->,>=latex] (line1)-|(8cm,0.75cm)--(-1.0cm,0.75cm)|-(p20.west);
    
\end{tikzpicture}


==> tikz/poolLayer.tex <==
\begin{tikzpicture}>[scale=0.75, every node/.style={scale=0.75}]
    
    \tikzset{actor/.style={draw,rectangle,rounded corners=5pt,minimum size=0.5cm,minimum height=1cm}};
    \tikzset{box/.style={draw,rectangle,dashed,minimum width=3.2cm,minimum height=5cm}};
    
    
	\node [actor]     (a00)      at(-0.8,4)    {{poolH}};
    \node [actor]     (a10)      at(-0.8,2.5)  {{poolH}};
    \node [actor]     (a20)      at(-0.8,1)    {{poolH}};
    
    \node [actor]     (a01)      at(0.8,4)    {{poolV}};
    \node [actor]     (a11)      at(0.8,2.5)  {{poolV}};
    \node [actor]     (a21)      at(0.8,1)    {{poolV}};
    
    \node [box]       (b)       at(0,2.5)  {};
    
    \node []          (i0)      at(-2.5,4)      {$f_0^{(C1)}$};
    \node []          (i1)      at(-2.5,2.5)    {$f_1^{(C1)}$};
    \node []          (i2)      at(-2.5,1)      {$f_2^{(C1)}$};
    
    \node []          (o0)      at(2.5,4)      {$f_0^{(S1)}$};
    \node []          (o1)      at(2.5,2.5)    {$f_1^{(S1)}$};
    \node []          (o2)      at(2.5,1)      {$f_2^{(S1)}$};
    
    \draw[->,>=latex] (i0)--(a00);
    \draw[->,>=latex] (i1)--(a10);
    \draw[->,>=latex] (i2)--(a20);
    
    \draw[->,>=latex] (a00)--(a01);
    \draw[->,>=latex] (a10)--(a11);
    \draw[->,>=latex] (a20)--(a21);
    
    \draw[->,>=latex] (a01)--(o0);
    \draw[->,>=latex] (a11)--(o1);
    \draw[->,>=latex] (a21)--(o2);
    
    
\end{tikzpicture}

==> tikz/poolV.tex <==
\begin{tikzpicture} [scale=0.8, every node/.style={scale=0.8}]
    \tikzset{latch/.style={draw,rectangle,rounded corners=2pt,minimum size=0.8cm}};
    \tikzset{taps/.style={draw,rectangle,rounded corners=2pt,minimum width=2.4cm,minimum height=0.8cm}};
    \tikzset{proc/.style={draw,rectangle,rounded corners=5pt,minimum width=1cm,minimum height=2cm}};
    
    \node [taps]   (line)  at (0.5,-0.5)    {{line buffer}};
    \node [latch]  (p00)   at (3,-0.5)      {p00};
    \node []       (p10)   at (-2 ,-0.5)    {p10};
    \node []       (dum)   at (-2 ,-1.5)    {};
    \node [proc]   (max)   at (4.5 ,-1)     {{max}};
    \node [rotate=90]       (o)     at (6.5 ,-1)  {max(p00,p10)};
    
    \draw[->,>=latex] (p10)--(line);
    \draw[->,>=latex] (p10)|-(max.west|-dum.east);
    \draw[->,>=latex] (line)--(p00);
    \draw[->,>=latex] (p00)--(max.west|-p00.east);
    \draw[->,>=latex] (max)--(o);
    %\draw[->,>=latex] (line)-|(2.2cm,-1cm)--(0.0cm,-1cm)|-(p20.west);
    
\end{tikzpicture}


==> tikz/tanh.tex <==
\begin{tikzpicture}[scale=0.85, every node/.style={scale=0.85}]

\begin{axis}[
    xmin=-3, xmax=3,
    ymin=-1.5, ymax=1.5,
    axis lines=center,
    %axis on top=true,
    domain=-3:3,
    ymajorgrids=true,
    xmajorgrids=true,
    legend pos=north west,
    grid style=dashed,
    %ylabel=$tanh(x)$,
    xlabel=$x$,
    ]
%Below the red parabola is defined
\addplot [mark=none,draw=red,ultra thick] {tanh(\x)};
    \addlegendentry{$tanh_o(x)$}

\addplot [mark=none,draw=blue,ultra thick] 
    {(x<-2)*-1 + (!(x<-2) && (x<2))*0.5*x + (!(x<2)) * 1};
    \addlegendentry{$tanh_{1}(x)$}

\addplot [mark=none,draw=green,ultra thick] 
   {(x<=-1.5)*-1 + 
   ((x>-1.5) && (x<-0.5))*(-0.25+0.5*x) +
   ((x>=-0.5) && (x<=0.5))*x +
   ((x>0.5) && (x<1.5))*(0.25+0.5*x) +
   ((x>=1.5)) * 1
   };
  \addlegendentry{$tanh_{2}(x)$}
    

    

\end{axis}
\end{tikzpicture}


